Tensor Decomposition Bounds for TBM-Based Massive Access

Tensor-based modulation (TBM) has been proposed in the context of unsourced random access for massive uplink communication. In this modulation, transmitters encode data as rank-1 tensors, with factors from a discrete vector constellation. This construction allows to split the multi-user receiver into a user separation step based on a low-rank tensor decomposition, and independent single-user demappers. In this paper, we analyze the limits of the tensor decomposition using Cram\'er-Rao bounds, providing bounds on the accuracy of the estimated factors. These bounds are shown by simulation to be tight at high SNR. We introduce an approximate perturbation model for the output of the tensor decomposition, which facilitates the computation of the log-likelihood ratios (LLR) of the transmitted bits, and provides an approximate achievable bound for the finite-length error probability. Combining TBM with classical forward error correction coding schemes such as polar codes, we use the approximate LLR to derive soft-decision decoder showing a gain over hard-decision decoders at low SNR.

==> blervssnr300_full.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[
  hide axis,
  legend columns=-1,
  legend style={at={(0.35,1.15)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,nodes={scale=0.8, transform shape},/tikz/every even column/.append style={column sep=0.5cm}}
  ]
% dummy plot to make legend show up
\addplot[forget plot] coordinates {(0,0)};

\addlegendimage{only marks,mark=o,mark options={solid}}
\addlegendentry{$\Ka=1$}

\addlegendimage{only marks,mark=x,mark options={solid}}
\addlegendentry{$\Ka=100$}
\addlegendimage{only marks,mark=triangle,mark options={solid}}
\addlegendentry{$\Ka=200$}

\end{axis}


\begin{axis}[%
width=2.820833in,
height=2.065625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-27,
xmax=-16,
xlabel={SNR},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
ylabel={Average PER},
ymajorgrids,
yminorgrids,
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.04,1.11)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,nodes={scale=0.8, transform shape}}
%legend style={at={(0.304762,1.0161111)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
% SNR = -20dB with 200 users

\addlegendimage{color=mycolor4,line legend,no markers}
\addlegendentry{DT bound \eqref{eq:dt} for channel \eqref{eq:equivalent_channel0} and equivalent SNR \eqref{eq:snr_eq}};

%\addlegendimage{color=mycolor3,line legend,no markers}
%\addlegendentry{DT bound \eqref{eq:dt} for channel \eqref{eq:equivalent_channel0} and MSE \eqref{eq:amp_mse}};

\addlegendimage{color=mycolor1,line legend,no markers}
\addlegendentry{TBM, GN CPD and soft demapping, polar code (sub-constellation (i))};

\addlegendimage{color=mycolor2,line legend}
%\addlegendentry{TBM, GN CPD and soft demapping, polar code CS no face bits};
\addlegendentry{TBM, GN CPD and soft demapping, polar code (sub-constellation (ii))};

\addlegendimage{color=mycolor5,line legend}
\addlegendentry{TBM, GN CPD and hard demapping, BCH code};

\addlegendimage{color=mycolor1,line legend,dashed}
\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code  (sub-constellation (i))};

\addlegendimage{color=mycolor2,line legend,dashed}
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code CS no face bits};
\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code  (sub-constellation (ii))};

%\addlegendimage{color=mycolor2,line legend,dash dot}
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code (rate 0.67) CS no face bits PA};

%\addlegendimage{color=mycolor2,line legend,dash dot}
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code (rate 0.67) QAM+pilot};

\addlegendimage{color=mycolor5,line legend,dashed}
\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and hard demapping, BCH};



\addplot [color=mycolor4,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  0.8389\\
-26	  0.1275\\
-25     0.0017\\
-24    2.1221e-13\\ 
-23    0\\% < 1e-16  
};
%\addlegendentry{DT bound \eqref{eq:dt} for channel \eqref{eq:equivalent_channel0} and equivalent SNR \eqref{eq:snr_eq} -- $\Ka=1$};


\addplot [color=mycolor4,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  0.9578\\
-26	  0.2112\\
-25     0.0029\\
-24    9.5645e-12\\ 
-23    0\\% < 1e-16  
};
%\addlegendentry{DT bound \eqref{eq:dt} for channel \eqref{eq:equivalent_channel0} and equivalent SNR \eqref{eq:snr_eq} -- $\Ka=100$};


\addplot [color=mycolor4,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  0.9081\\
-26	 0.3179\\
-25     0.0067\\
-24    8.5102e-07\\ 
-23    0\\% < 1e-16  
};
%\addlegendentry{DT bound \eqref{eq:dt} for channel \eqref{eq:equivalent_channel0} and equivalent SNR \eqref{eq:snr_eq} -- $\Ka=200$};



%\addplot [color=mycolor4,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  1\\
%-27	  1\\
%-26	 0.2266\\
%-25   7.8291e-07\\
%-24    0\\ % < 1e-16   
%};
%\addlegendentry{DT bound \eqref{eq:dt} for channel \eqref{eq:equivalent_channel0} and MSE \eqref{eq:amp_mse} -- $\Ka=1$};

%\addplot [color=mycolor4,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  1\\
%-27	  0.73\\
%-26	 0.2845\\
%-25   0.0302\\
%-24    2.4e-3\\ 
%-23   2.76e-5\\
%-22   1e-16   \\% < 1e-16   
%};
%\addlegendentry{DT bound \eqref{eq:dt} for channel \eqref{eq:equivalent_channel0} and equivalent SNR \eqref{eq:snr_eq} -- $\Ka=1$};




%\addplot [color=mycolor2,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  0.9897\\
%-27	  0.2729\\
%-26	  1.5952e-4\\
%-25   1.3144e-11\\
%-24   0\\ % < 1e-16  
%-21    0\\
%};
%\addlegendentry{Theoretical PER using \eqref{eq:achievable_rate} for TBM (64 50) - $\Ka=1$};

%\addplot [color=mycolor2,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  0.9972\\
%-27	  0.4452\\
%-26	   9.0149e-04\\
%-25    3.2764e-10\\
%-24   0\\ % < 1e-16  
%-21    0\\
%};
%\addlegendentry{Theoretical PER using \eqref{eq:achievable_rate} for TBM (64 50) - $\Ka=100$};

%\addplot [color=mycolor2,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  0.9994\\
%-27	  0.6366\\
%-26	  0.0044\\
%-25   7.3566e-09\\
%-24   0\\ % < 1e-16  
%-21    0\\
%};
%\addlegendentry{Theoretical PER using \eqref{eq:achievable_rate} for TBM (64 50) - $\Ka=200$};

%\addplot [color=mycolor2,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  1\\
%-24  0.999\\
%-23       0.6251\\ 
%-22    0.0596\\
%-21    2.1210e-04\\
%-20   4.0949e-10\\
%};
%\addlegendentry{Theoretical PER using non-coherent achievable rate - $\Ka=1$};


%\addplot [color=mycolor2,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  1\\
%-25  	  1\\
%-24    0.999\\
%-23       0.6251\\ 
%-22    0.0954\\
%-21    3.3932e-04\\
%-20   4.2919e-09\\
%};
%\addlegendentry{Theoretical PER using non-coherent achievable rate - $\Ka=100$};

%\addplot [color=mycolor2,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  1\\
%-25  	  1\\
%-24  	  0.999\\
%-23       0.7925\\ 
%-22    0.1556\\
%-21    0.0036\\
%-20  2.8118e-08\\
%};
%\addlegendentry{Theoretical PER using non-coherent achievable rate - $\Ka=200$};


\addplot [color=mycolor1,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  1\\
-25	  0.96\\
-23   0.28\\
-21   0.0820\\
-19   0.0180\\
-17   0.0015\\
-16   2.9e-4\\
};
%\addlegendentry{TBM, GN CPD and soft demapping, polar code -- $\Ka=1$};

\addplot [color=mycolor1,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  1\\
-25	  0.9990\\
-23   0.5626\\
-21   0.0748\\
-19   0.0110\\
-17   0.00084\\
-16   1.25e-4\\
};
%\addlegendentry{TBM, GN CPD and soft demapping, polar code -- $\Ka=100$};

\addplot [color=mycolor1,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  1\\
-25	  1\\
-23   1\\
-21   0.1057\\
-19   0.0134\\
-17   0.0013\\
-16   2e-4\\
};
%\addlegendentry{TBM, GN CPD and soft demapping, polar code -- $\Ka=200$};



%\addplot [color=mycolor2,dashed,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  1\\
%-27	  1\\
%-25	  0.81\\
%-24	  0.23\\
%-23   6e-2\\
%-22   1e-3\\
%-21   1.1e-5\\ % < 0.5e-5
%};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code  CS no face bits -- $\Ka=1$};


%\addplot [color=mycolor2,dash dot,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-27	  1\\%?
%-26	  0.81\\%?
%-25	  0.27\\ %?
%-24	 3.2e-2\\
%-23   1.1e-3\\
%-22   2e-5\\
%};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code (rate 0.67) CS no face bits PA};

\addplot [color=mycolor2,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-27	  1\\
-26	  1\\
-25	  0.89\\ 
-24	 0.53\\
-23   0.13\\
-22   0.017\\
-21   6.4e-4\\
-20   1e-5\\
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code - QAM and random gain K_a=1};


\addplot [color=mycolor2,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-27	  1\\
-26	  1\\
-25	  0.90\\ 
-24	 0.58\\
-23   0.207\\
-22   0.026\\
-21   9.0e-4\\
-20   1.9e-5\\
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code - QAM and random gain K_a=100};

\addplot [color=mycolor2,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-27	  1\\
-26	  1\\
-25   0.95\\
-24   0.6797\\
-23   2.455e-1\\
-22   3.75e-2\\
-21   1.92e-3\\
-20   4.3e-5\\
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code - QAM and random gain K_a=200};


%\addplot [color=mycolor2,dash dot,mark=*,mark options={solid}]
%  table[row sep=crcr]{%
%-27	  0.995\\
%-26	  0.93\\
%-25	  0.445\\ 
%-24	  5e-2\\
%-23   8.90e-4\\ 
%-22   5e-6\\
%};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code (rate 0.67) QAM+pilot};

%\addplot [color=mycolor2,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  1\\
%-27	  1\\
%-25	  0.97\\
%-24	  0.78\\
%-23   0.35\\
%-22   5e-2\\
%-21   3.4e-3\\ % < 0.5e-5
%};
%\addlegendentry{TBM, GN CPD and soft demapping, polar code CS no face bits -- $\Ka=1$};

\addplot [color=mycolor2,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  1\\
-25	  0.98\\
-24	  0.84\\
-23   0.378\\
-22   7.8e-2\\
-21   5.9e-3\\
-20   1.4e-4\\ 
};
%\addlegendentry{TBM, GN CPD and soft demapping, polar code QAM -- $\Ka=1$};

\addplot [color=mycolor2,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-25	  1\\
-24	  0.99\\
-23	  0.80\\
-22	  0.21\\
-21	  0.018\\
-20	  7.4e-4\\
-19	  1.33e-5\\
};
%\addlegendentry{TBM, GN CPD and soft demapping, polar code QAM -- $\Ka=100$};

\addplot [color=mycolor2,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-25	  1\\
-24	  1\\
-23	  1\\
-22	  1\\
-21	0.092\\
-20	0.0036\\
-19	1.8e-4\\
};
%\addlegendentry{TBM, GN CPD and soft demapping, polar code QAM -- $\Ka=200$};

\addplot [color=mycolor1,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  1\\
-25	  0.8120\\
-23   0.1940\\
-21   0.05160\\
-19   0.00580\\
-17   0.000500\\
-16   0.8e-4\\
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code -- $\Ka=1$};

\addplot [color=mycolor1,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  1\\
-25	  0.8940\\
-23   0.2340\\
-21   0.0520\\
-19   0.0070\\
-17   0.000550\\ 
-16   0.000110\\ 
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code -- $\Ka=100$};

\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-28	  1\\
-27	  1\\
-25	  0.9000\\
-23   0.2340\\
-21   0.0670\\
-19   0.006250\\ 
-18   0.002750\\
-17   0.000650\\ 
-16   1.65e-4\\
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and soft demapping, polar code -- $\Ka=200$};



\addplot [color=mycolor5,dashed,mark=o,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-28	  1\\
-25	  1\\
-23   0.9292\\ 
-21   0.3965\\ 
-19   0.034\\ 
-17   3e-4\\ 
-16   1e-5\\ 
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and hard demapping, BCH -- $\Ka=1$};

\addplot [color=mycolor5,dashed,mark=x,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-28	  1\\
-25	  1\\
-23   0.9480\\ 
-21   0.4560\\ 
-19   0.049\\ 
-17   6e-4\\ 
-16   1.8e-5\\ 
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and hard demapping, BCH -- $\Ka=100$};

\addplot [color=mycolor5,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-28	  1\\
-25	  1\\
-23   0.96\\ 
-21   0.5350\\ 
-19   0.063\\ 
-17   8.59e-4\\ 
-16   5.3e-5\\ 
};
%\addlegendentry{Equivalent channel \eqref{eq:equivalent_channel0} and hard demapping, BCH -- $\Ka=200$};

\addplot [color=mycolor5,mark=o,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-28	  1\\
-25	  1\\
-23   0.96\\
-21   0.64\\
-19   0.10\\
-17   0.0013\\ %-17   0.008\\ 
-16   1.7e-4\\
};
%\addlegendentry{TBM, GN CPD and hard demapping, BCH code -- $\Ka=1$};

\addplot [color=mycolor5,mark=x,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-28	  1\\
-25	  1\\
-23   0.9906\\
-21   0.73\\
-19   0.1420\\
-17   0.0052\\
-16   3.5e-4\\
};
%\addlegendentry{TBM, GN CPD and hard demapping, BCH code -- $\Ka=100$};

0.9906    0.7300    0.1420

\addplot [color=mycolor5,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-28	  1\\
-25	  1\\
-23   1\\
-21   0.9026\\
-19   0.2707\\
-17   0.0080\\
-16   7e-4\\
};
%\addlegendentry{TBM, GN CPD and hard demapping, BCH code -- BCH code $\Ka=200$};


%\addplot [color=mycolor5,dashed,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%-28	  1\\
%-27	  1\\
%-25	  1\\
%-23   0.9620\\
%-21   0.5070\\
%-19   0.06060\\ 
%-18   0.008850\\
%-17   0.000810\\ %
%};
%\addlegendentry{Model \eqref{eq:equivalent_channel0} - BCH code - $\Ka=200$};




	\end{axis}
\end{tikzpicture}%


==> mse_T3200_hist1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\usetikzlibrary{calc}
\begin{tikzpicture}

\begin{axis}[%
width=2.5142969in,
height=1.561771in,
at={(1.224167in,0.803229in)},
scale only axis,
xmin=-40,
xmax=7,
xlabel={SNR (dB)},
xmajorgrids,
ymin=-40,
ymax=3,
ylabel={MSE (dB)},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.505468,0.59591)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]



%\addplot [color=blue,solid,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%-40	      0.4507\\
%-35.05	-1.7014\\
%-33	  -2.9063\\
%-30	  -5.0546\\
%-27	  -7.5355\\
%-25.05	-9.3164\\
%-23 	-11.1879\\
%-15.05	-18.9750\\
%-5.05 	-28.9268\\
%4.94	-38.8613\\
%};
%\addlegendentry{Lower bound \eqref{eq:cr_variance}  for TBM (64 50)};

\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
  -40	0.413649207164781\\
-35.05	-1.74254788644248\\
-33	-2.98169942465671\\
-30	-5.14412288038778\\
-27	-7.6388330974147\\
-25.05	-9.38611617960026\\
-23	-11.2949133269198\\
-15.05	-19.0385860241126\\
-5.05	-29.0018946312522\\
4.94	-38.9882055205809\\
};
\addlegendentry{Approximate lower bound from \eqref{eq:mse_approx} \& \eqref{eq:mse_lb}};


\addplot [color=blue,solid,mark=triangle,mark repeat=10,mark options={solid}]
  table[row sep=crcr]{%
-40	0\\
-39.7738693467337	0\\
-39.5477386934673	0\\
-39.321608040201	0\\
-39.0954773869347	0\\
-38.8693467336683	0\\
-38.643216080402	0\\
-38.4170854271357	0\\
-38.1909547738693	0\\
-37.964824120603	0\\
-37.7386934673367	0\\
-37.5125628140704	0\\
-37.286432160804	0\\
-37.0603015075377	0\\
-36.8341708542714	0\\
-36.608040201005	0\\
-36.3819095477387	0\\
-36.1557788944724	0\\
-35.929648241206	0\\
-35.7035175879397	0\\
-35.4773869346734	0\\
-35.251256281407	0\\
-35.0251256281407	0\\
-34.7989949748744	0\\
-34.572864321608	0\\
-34.3467336683417	0\\
-34.1206030150754	0\\
-33.894472361809	0\\
-33.6683417085427	0\\
-33.4422110552764	0\\
-33.2160804020101	0\\
-32.9899497487437	0\\
-32.7638190954774	0\\
-32.5376884422111	0\\
-32.3115577889447	0\\
-32.0854271356784	0\\
-31.8592964824121	0\\
-31.6331658291457	0\\
-31.4070351758794	0\\
-31.1809045226131	0\\
-30.9547738693467	0\\
-30.7286432160804	0\\
-30.5025125628141	0\\
-30.2763819095477	0\\
-30.0502512562814	0\\
-29.8241206030151	0\\
-29.5979899497487	0\\
-29.3718592964824	0\\
-29.1457286432161	0\\
-28.9195979899498	0\\
-28.6934673366834	0\\
-28.4673366834171	-4.36216422960172\\
-28.2412060301508	-4.9477011591224\\
-28.0150753768844	-5.42131361619016\\
-27.7889447236181	-5.83981251642047\\
-27.5628140703518	-6.22401042700926\\
-27.3366834170854	-6.58430246199089\\
-27.1105527638191	-6.92676252128115\\
-26.8844221105528	-7.2553020521695\\
-26.6582914572864	-7.57261390851903\\
-26.4321608040201	-7.88064493247407\\
-26.2060301507538	-8.18085633996844\\
-25.9798994974874	-8.47437784554489\\
-25.7537688442211	-8.76210412922927\\
-25.5276381909548	-9.04475798411431\\
-25.3015075376884	-9.32293320474002\\
-25.0753768844221	-9.59712462874336\\
-24.8492462311558	-9.86774973930994\\
-24.6231155778894	-10.135164554215\\
-24.3969849246231	-10.3996755448485\\
-24.1708542713568	-10.6615487332627\\
-23.9447236180905	-10.921016742758\\
-23.7185929648241	-11.1782843378097\\
-23.4924623115578	-11.4335328310062\\
-23.2663316582915	-11.6869236280232\\
-23.0402010050251	-11.9386011082955\\
-22.8140703517588	-12.1886949876702\\
-22.5879396984925	-12.4373222727467\\
-22.3618090452261	-12.6845888901915\\
-22.1356783919598	-12.9305910549657\\
-21.9095477386935	-13.1754164270568\\
-21.6834170854271	-13.4191450955474\\
-21.4572864321608	-13.6618504206988\\
-21.2311557788945	-13.9035997584821\\
-21.0050251256281	-14.1444550871674\\
-20.7788944723618	-14.3844735518233\\
-20.5527638190955	-14.623707939628\\
-20.3266331658291	-14.862207096555\\
-20.1005025125628	-15.1000162941392\\
-19.8743718592965	-15.3371775535311\\
-19.6482412060302	-15.5737299328469\\
-19.4221105527638	-15.809709782838\\
-19.1959798994975	-16.0451509751097\\
-18.9698492462312	-16.2800851064589\\
-18.7437185929648	-16.5145416823618\\
-18.5175879396985	-16.7485482821933\\
-18.2914572864322	-16.9821307083861\\
-18.0653266331658	-17.2153131214266\\
-17.8391959798995	-17.4481181623191\\
-17.6130653266332	-17.680567063934\\
-17.3869346733668	-17.9126797524622\\
-17.1608040201005	-18.1444749400452\\
-16.9346733668342	-18.3759702095089\\
-16.7085427135678	-18.6071820920193\\
-16.4824120603015	-18.8381261383731\\
-16.2562814070352	-19.0688169845558\\
-16.0301507537688	-19.2992684121215\\
-15.8040201005025	-19.5294934038881\\
-15.5778894472362	-19.7595041953848\\
-15.3517587939699	-19.989312322439\\
-15.1256281407035	-20.2189286652523\\
-14.8994974874372	-20.4483634892694\\
-14.6733668341709	-20.6776264831239\\
-14.4472361809045	-20.9067267939048\\
-14.2211055276382	-21.1356730599683\\
-13.9949748743719	-21.364473441498\\
-13.7688442211055	-21.5931356489929\\
-13.5427135678392	-21.8216669698498\\
-13.3165829145729	-22.0500742931878\\
-13.0904522613065	-22.27836413305\\
-12.8643216080402	-22.5065426501075\\
-12.6381909547739	-22.734615671973\\
-12.4120603015075	-22.9625887122317\\
-12.1859296482412	-23.1904669882788\\
-11.9597989949749	-23.41825543805\\
-11.7336683417085	-23.645958735724\\
-11.5075376884422	-23.8735813064674\\
-11.2814070351759	-24.1011273402881\\
-11.0552763819095	-24.3286008050602\\
-10.8291457286432	-24.5560054587712\\
-10.6030150753769	-24.7833448610477\\
-10.3768844221106	-25.0106223840066\\
-10.1507537688442	-25.2378412224704\\
-9.92462311557789	-25.4650044035957\\
-9.69849246231156	-25.6921147959468\\
-9.47236180904522	-25.919175118048\\
-9.24623115577889	-26.1461879464552\\
-9.02010050251256	-26.3731557233644\\
-8.79396984924623	-26.6000807637988\\
-8.5678391959799	-26.8269652623911\\
-8.34170854271357	-27.0538112997845\\
-8.11557788944724	-27.2806208486872\\
-7.88944723618091	-27.5073957795831\\
-7.66331658291458	-27.7341378661355\\
-7.43718592964824	-27.9608487902919\\
-7.21105527638191	-28.1875301471107\\
-6.98492462311557	-28.4141834493254\\
-6.75879396984924	-28.6408101316623\\
-6.53266331658291	-28.8674115549222\\
-6.30653266331658	-29.0939890098478\\
-6.08040201005025	-29.3205437207766\\
-5.85427135678392	-29.5470768491045\\
-5.62814070351759	-29.7735894965601\\
-5.40201005025126	-30.0000827083067\\
-5.17587939698493	-30.2265574758763\\
-4.94974874371859	-30.453014739958\\
-4.72361809045226	-30.679455393022\\
-4.49748743718593	-30.9058802818217\\
-4.2713567839196	-31.1322902097539\\
-4.04522613065327	-31.3586859390977\\
-3.81909547738694	-31.5850681931389\\
-3.5929648241206	-31.8114376581762\\
-3.36683417085427	-32.0377949854286\\
-3.14070351758794	-32.264140792843\\
-2.91457286432161	-32.4904756668025\\
-2.68844221105527	-32.7168001637471\\
-2.46231155778894	-32.9431148117187\\
-2.23618090452261	-33.1694201118138\\
-2.01005025125628	-33.3957165395604\\
-1.78391959798995	-33.6220045462477\\
-1.55778894472362	-33.8482845601432\\
-1.33165829145729	-34.0745569876905\\
-1.10552763819096	-34.3008222146229\\
-0.879396984924625	-34.5270806070149\\
-0.653266331658294	-34.7533325122989\\
-0.427135678391963	-34.9795782602108\\
-0.201005025125632	-35.2058181636972\\
0.0251256281407066	-35.4320525197751\\
0.251256281407038	-35.658281610343\\
0.477386934673369	-35.8845057029465\\
0.7035175879397	-36.1107250515223\\
0.929648241206031	-36.3369398970942\\
1.15577889447236	-36.5631504684154\\
1.38190954773869	-36.7893569826097\\
1.60804020100503	-37.0155596457558\\
1.83417085427136	-37.2417586534495\\
2.06030150753769	-37.4679541913561\\
2.28643216080402	-37.6941464356848\\
2.51256281407035	-37.9203355537013\\
2.73869346733668	-38.1465217041554\\
2.96482412060301	-38.3727050377466\\
3.19095477386934	-38.598885697497\\
3.41708542713568	-38.8250638191795\\
3.64321608040201	-39.0512395316455\\
3.86934673366834	-39.2774129572249\\
4.09547738693468	-39.5035842120138\\
4.32160804020101	-39.7297534062193\\
4.54773869346734	-39.9559206444471\\
4.77386934673367	-40.1820860260032\\
5	-40.408249645114\\
};
\addlegendentry{AMP theoretical performance \cite{kadmon18}};

\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
  -40.0000    2.4904\\
  -35.0500    2.4751\\
  -33.0000    2.4551\\
  -30.0000    2.3147\\
  -29.0000    2.0516\\
  -28.0000    1.2825\\
  -27.0000   -0.4084\\
  -26.0000   -3.2325\\
  -25.0500   -6.6443\\
  -15.0500  -18.8700\\
   -5.0500  -28.9107\\
    4.9400  -38.9043\\
};
\addlegendentry{GN algorithm \cite{sorber13} with random initialization};


\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
 -40.0000    2.0810\\
  -35.0500    1.8341\\
  -33.0000    1.5406\\
  -30.0000   -0.2086\\
  -29.0000   -1.8537\\
  -28.0000   -3.9261\\
  -27.0000   -5.7376\\
  -26.0000   -7.1501\\
  -25.0500   -8.3203\\
  -15.0500  -18.8701\\
   -5.0500  -28.9111\\
    4.9400  -38.9051\\
	};
\addlegendentry{GN algorithm \cite{sorber13} with genie initialization};

\coordinate (P30) at (axis cs:-30, 2.3147);
\coordinate (P29) at (axis cs:-29, 2.0516);
\coordinate (P28) at (axis cs:-28, 1.2825);
\coordinate (P27) at (axis cs:-27, -0.4084);
\coordinate (P26) at (axis cs:-26, -3.2325);
\coordinate (P25) at (axis cs:-25, -6.6443);
\end{axis}

\def\x{24} % reference of histograms
\begin{axis}[%
width=2.5142969in,
height=1.561771in,
at={(1.224167in,2.603229in)},
scale only axis,
%xmin=-40,
%xmax=7,
xmin=-6,
xmax=0,
xticklabels={-31,-30,...,-\x},
xlabel={SNR (dB)},
xmajorgrids,
ymin=-15,
ymax=5,
ylabel={MSE (dB)},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.525468,0.59591)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\coordinate (Q30) at (axis cs:-30+\x, 2.3147);
\coordinate (Q29) at (axis cs:-29+\x,  2.0516);
\coordinate (Q28) at (axis cs:-28+\x, 1.2825);
\coordinate (Q27) at (axis cs:-27+\x, -0.4084);
\coordinate (Q26) at (axis cs:-26+\x, -3.2325);
\coordinate (Q25) at (axis cs:-25+\x, -6.6443);

\addplot[xbar,bar width=0.001cm,draw=blue,axis y line = none,shift={(axis direction cs:\x-40,0)}] coordinates {
(0.002000,0.750000)
(0.000000,0.800000)
(0.000000,0.850000)
(0.000000,0.900000)
(0.002000,0.950000)
(0.002000,1.000000)
(0.000000,1.050000)
(0.004000,1.100000)
(0.004000,1.150000)
(0.006000,1.200000)
(0.006000,1.250000)
(0.004000,1.300000)
(0.008000,1.350000)
(0.018000,1.400000)
(0.026000,1.450000)
(0.024000,1.500000)
(0.032000,1.550000)
(0.070000,1.600000)
(0.072000,1.650000)
(0.074000,1.700000)
(0.116000,1.750000)
(0.138000,1.800000)
(0.196000,1.850000)
(0.258000,1.900000)
(0.274000,1.950000)
(0.380000,2.000000)
(0.468000,2.050000)
(0.504000,2.100000)
(0.538000,2.150000)
(0.754000,2.200000)
(0.884000,2.250000)
(0.986000,2.300000)
(1.150000,2.350000)
(1.180000,2.400000)
(1.252000,2.450000)
(1.400000,2.500000)
(1.416000,2.550000)
(1.428000,2.600000)
(1.340000,2.650000)
(1.364000,2.700000)
(1.068000,2.750000)
(1.008000,2.800000)
(0.752000,2.850000)
(0.512000,2.900000)
(0.270000,2.950000)
(0.010000,3.000000)
 };

\addplot[xbar,bar width=0.001cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-35,0)}] coordinates {
(0.002000,0.750000)
(0.000000,0.800000)
(0.000000,0.850000)
(0.000000,0.900000)
(0.002000,0.950000)
(0.002000,1.000000)
(0.000000,1.050000)
(0.004000,1.100000)
(0.004000,1.150000)
(0.006000,1.200000)
(0.006000,1.250000)
(0.004000,1.300000)
(0.008000,1.350000)
(0.018000,1.400000)
(0.026000,1.450000)
(0.024000,1.500000)
(0.032000,1.550000)
(0.070000,1.600000)
(0.072000,1.650000)
(0.074000,1.700000)
(0.116000,1.750000)
(0.138000,1.800000)
(0.196000,1.850000)
(0.258000,1.900000)
(0.274000,1.950000)
(0.380000,2.000000)
(0.468000,2.050000)
(0.504000,2.100000)
(0.538000,2.150000)
(0.754000,2.200000)
(0.884000,2.250000)
(0.986000,2.300000)
(1.150000,2.350000)
(1.180000,2.400000)
(1.252000,2.450000)
(1.400000,2.500000)
(1.416000,2.550000)
(1.428000,2.600000)
(1.340000,2.650000)
(1.364000,2.700000)
(1.068000,2.750000)
(1.008000,2.800000)
(0.752000,2.850000)
(0.512000,2.900000)
(0.270000,2.950000)
(0.010000,3.000000)
 };

\addplot[xbar,bar width=0.001cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-33,0)}] coordinates {
(0.002212,0.250000)
(0.002212,0.300000)
(0.000000,0.350000)
(0.002212,0.400000)
(0.000000,0.450000)
(0.000000,0.500000)
(0.002212,0.550000)
(0.002212,0.600000)
(0.000000,0.650000)
(0.002212,0.700000)
(0.000000,0.750000)
(0.002212,0.800000)
(0.002212,0.850000)
(0.004425,0.900000)
(0.011062,0.950000)
(0.002212,1.000000)
(0.015487,1.050000)
(0.004425,1.100000)
(0.013274,1.150000)
(0.008850,1.200000)
(0.011062,1.250000)
(0.026549,1.300000)
(0.024336,1.350000)
(0.044248,1.400000)
(0.057522,1.450000)
(0.059735,1.500000)
(0.064159,1.550000)
(0.088496,1.600000)
(0.128319,1.650000)
(0.139381,1.700000)
(0.196903,1.750000)
(0.194690,1.800000)
(0.294248,1.850000)
(0.283186,1.900000)
(0.396018,1.950000)
(0.491150,2.000000)
(0.564159,2.050000)
(0.674779,2.100000)
(0.727876,2.150000)
(0.845133,2.200000)
(0.993363,2.250000)
(1.137168,2.300000)
(1.163717,2.350000)
(1.265487,2.400000)
(1.305310,2.450000)
(1.431416,2.500000)
(1.444690,2.550000)
(1.391593,2.600000)
(1.500000,2.650000)
(1.336283,2.700000)
(1.227876,2.750000)
(1.015487,2.800000)
(0.745575,2.850000)
(0.484513,2.900000)
(0.283186,2.950000)
(0.008850,3.000000)
};

\addplot[xbar,bar width=0.02cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-30,0)}] coordinates {
(0.000796,-6.200000)
(0.000000,-6.100000)
(0.000000,-6.000000)
(0.000796,-5.900000)
(0.000000,-5.800000)
(0.000000,-5.700000)
(0.000000,-5.600000)
(0.000000,-5.500000)
(0.000000,-5.400000)
(0.000000,-5.300000)
(0.000796,-5.200000)
(0.002387,-5.100000)
(0.000796,-5.000000)
(0.000796,-4.900000)
(0.000796,-4.800000)
(0.002387,-4.700000)
(0.000000,-4.600000)
(0.000796,-4.500000)
(0.002387,-4.400000)
(0.002387,-4.300000)
(0.001592,-4.200000)
(0.000796,-4.100000)
(0.003979,-4.000000)
(0.000796,-3.900000)
(0.004775,-3.800000)
(0.001592,-3.700000)
(0.002387,-3.600000)
(0.001592,-3.500000)
(0.001592,-3.400000)
(0.003979,-3.300000)
(0.000796,-3.200000)
(0.001592,-3.100000)
(0.000796,-3.000000)
(0.003979,-2.900000)
(0.000796,-2.800000)
(0.003979,-2.700000)
(0.001592,-2.600000)
(0.002387,-2.500000)
(0.006366,-2.400000)
(0.000796,-2.300000)
(0.003183,-2.200000)
(0.002387,-2.100000)
(0.001592,-2.000000)
(0.004775,-1.900000)
(0.003979,-1.800000)
(0.003183,-1.700000)
(0.003183,-1.600000)
(0.002387,-1.500000)
(0.003183,-1.400000)
(0.003979,-1.300000)
(0.002387,-1.200000)
(0.003183,-1.100000)
(0.001592,-1.000000)
(0.003979,-0.900000)
(0.003979,-0.800000)
(0.003183,-0.700000)
(0.006366,-0.600000)
(0.005570,-0.500000)
(0.005570,-0.400000)
(0.000796,-0.300000)
(0.004775,-0.200000)
(0.004775,-0.100000)
(0.004775,0.000000)
(0.011141,0.100000)
(0.010345,0.200000)
(0.005570,0.300000)
(0.005570,0.400000)
(0.007958,0.500000)
(0.014324,0.600000)
(0.020690,0.700000)
(0.025464,0.800000)
(0.023873,0.900000)
(0.023873,1.000000)
(0.034218,1.100000)
(0.059682,1.200000)
(0.054907,1.300000)
(0.071618,1.400000)
(0.089920,1.500000)
(0.144032,1.600000)
(0.173475,1.700000)
(0.229973,1.800000)
(0.302387,1.900000)
(0.426525,2.000000)
(0.520424,2.100000)
(0.674801,2.200000)
(0.739257,2.300000)
(0.849867,2.400000)
(0.900000,2.500000)
(0.884085,2.600000)
(0.773475,2.700000)
(0.521220,2.800000)
(0.212467,2.900000)
(0.002387,3.000000)
};

\addplot[xbar,bar width=0.06cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-29,0)}] coordinates {
(0.000306,-7.500000)
(0.000612,-7.200000)
(0.000000,-6.900000)
(0.001529,-6.600000)
(0.003058,-6.300000)
(0.008869,-6.000000)
(0.011315,-5.700000)
(0.011009,-5.400000)
(0.014679,-5.100000)
(0.015291,-4.800000)
(0.022936,-4.500000)
(0.020489,-4.200000)
(0.016208,-3.900000)
(0.014373,-3.600000)
(0.014067,-3.300000)
(0.011927,-3.000000)
(0.011009,-2.700000)
(0.011927,-2.400000)
(0.009786,-2.100000)
(0.008257,-1.800000)
(0.008563,-1.500000)
(0.005199,-1.200000)
(0.009786,-0.900000)
(0.007339,-0.600000)
(0.008563,-0.300000)
(0.015902,0.000000)
(0.022018,0.300000)
(0.032722,0.600000)
(0.048012,0.900000)
(0.081346,1.200000)
(0.181957,1.500000)
(0.370031,1.800000)
(0.671254,2.100000)
(0.900000,2.400000)
(0.487156,2.700000)
(0.000612,3.000000)
 };
 
\addplot[xbar,bar width=0.11cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-28,0)}] coordinates {
(0.000914,-8.500000)
(0.006091,-8.000000)
(0.021015,-7.500000)
(0.050558,-7.000000)
(0.079492,-6.500000)
(0.126701,-6.000000)
(0.139492,-5.500000)
(0.114518,-5.000000)
(0.080711,-4.500000)
(0.051472,-4.000000)
(0.035025,-3.500000)
(0.018579,-3.000000)
(0.011878,-2.500000)
(0.010660,-2.000000)
(0.012487,-1.500000)
(0.012183,-1.000000)
(0.018579,-0.500000)
(0.027107,0.000000)
(0.043249,0.500000)
(0.114213,1.000000)
(0.347208,1.500000)
(0.900000,2.000000)
(0.823249,2.500000)
(0.000305,3.000000)
};

\addplot[xbar,bar width=0.11cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-27,0)}] coordinates {
(0.005011,-9.500000)
(0.026058,-9.000000)
(0.068151,-8.500000)
(0.185412,-8.000000)
(0.364811,-7.500000)
(0.509131,-7.000000)
(0.525167,-6.500000)
(0.429955,-6.000000)
(0.273608,-5.500000)
(0.148831,-5.000000)
(0.067149,-4.500000)
(0.030568,-4.000000)
(0.019042,-3.500000)
(0.007016,-3.000000)
(0.009521,-2.500000)
(0.006013,-2.000000)
(0.007016,-1.500000)
(0.013029,-1.000000)
(0.017038,-0.500000)
(0.029566,0.000000)
(0.052116,0.500000)
(0.116759,1.000000)
(0.367817,1.500000)
(0.900000,2.000000)
(0.831849,2.500000)
(0.000501,3.000000)
};

\addplot[xbar,bar width=0.11cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-26,0)}] coordinates {
(0.000536,-11.000000)
(0.007504,-10.500000)
(0.050387,-10.000000)
(0.125968,-9.500000)
(0.355926,-9.000000)
(0.618582,-8.500000)
(0.889815,-8.000000)
(0.900000,-7.500000)
(0.681298,-7.000000)
(0.396665,-6.500000)
(0.188148,-6.000000)
(0.060036,-5.500000)
(0.024122,-5.000000)
(0.011793,-4.500000)
(0.003216,-4.000000)
(0.002680,-3.500000)
(0.000536,-3.000000)
(0.002144,-2.500000)
(0.002680,-2.000000)
(0.003216,-1.500000)
(0.004824,-1.000000)
(0.008577,-0.500000)
(0.007504,0.000000)
(0.020905,0.500000)
(0.062716,1.000000)
(0.161346,1.500000)
(0.383264,2.000000)
(0.385944,2.500000)
};


\addplot[xbar,bar width=0.06cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-25,0)}] coordinates {
(0.002819,-11.700000)
(0.004229,-11.400000)
(0.022553,-11.100000)
(0.053563,-10.800000)
(0.088802,-10.500000)
(0.200861,-10.200000)
(0.348160,-9.900000)
(0.491229,-9.600000)
(0.680110,-9.300000)
(0.807674,-9.000000)
(0.900000,-8.700000)
(0.829522,-8.400000)
(0.766797,-8.100000)
(0.594127,-7.800000)
(0.386922,-7.500000)
(0.242443,-7.200000)
(0.143070,-6.900000)
(0.075411,-6.600000)
(0.045810,-6.300000)
(0.023962,-6.000000)
(0.009162,-5.700000)
(0.002114,-5.400000)
(0.001410,-5.100000)
(0.000000,-4.800000)
(0.000000,-4.500000)
(0.000000,-4.200000)
(0.000000,-3.900000)
(0.000000,-3.600000)
(0.000000,-3.300000)
(0.000000,-3.000000)
(0.000705,-2.700000)
(0.000705,-2.400000)
(0.000705,-2.100000)
(0.000705,-1.800000)
(0.000705,-1.500000)
(0.002819,-1.200000)
(0.000705,-0.900000)
(0.000705,-0.600000)
(0.000000,-0.300000)
(0.000000,0.000000)
(0.001410,0.300000)
(0.002819,0.600000)
(0.007048,0.900000)
(0.014800,1.200000)
(0.020439,1.500000)
(0.033829,1.800000)
(0.082459,2.100000)
(0.109945,2.400000)
(0.046515,2.700000)
};

\addplot[xbar,bar width=0.005cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-15,0)}] coordinates {
(0.002988,-22.100000)
(0.005976,-22.000000)
(0.000000,-21.900000)
(0.005976,-21.800000)
(0.011952,-21.700000)
(0.005976,-21.600000)
(0.017928,-21.500000)
(0.029880,-21.400000)
(0.032869,-21.300000)
(0.047809,-21.200000)
(0.059761,-21.100000)
(0.077689,-21.000000)
(0.104582,-20.900000)
(0.101594,-20.800000)
(0.197211,-20.700000)
(0.197211,-20.600000)
(0.289841,-20.500000)
(0.358566,-20.400000)
(0.421315,-20.300000)
(0.466135,-20.200000)
(0.519920,-20.100000)
(0.684263,-20.000000)
(0.845618,-19.900000)
(0.872510,-19.800000)
(1.039841,-19.700000)
(1.201195,-19.600000)
(1.117530,-19.500000)
(1.287849,-19.400000)
(1.443227,-19.300000)
(1.416335,-19.200000)
(1.380478,-19.100000)
(1.368526,-19.000000)
(1.413347,-18.900000)
(1.500000,-18.800000)
(1.341633,-18.700000)
(1.323705,-18.600000)
(1.129482,-18.500000)
(1.105578,-18.400000)
(1.075697,-18.300000)
(0.905378,-18.200000)
(0.732072,-18.100000)
(0.663347,-18.000000)
(0.582669,-17.900000)
(0.519920,-17.800000)
(0.445219,-17.700000)
(0.352590,-17.600000)
(0.274900,-17.500000)
(0.206175,-17.400000)
(0.164343,-17.300000)
(0.101594,-17.200000)
(0.122510,-17.100000)
(0.062749,-17.000000)
(0.077689,-16.900000)
(0.047809,-16.800000)
(0.029880,-16.700000)
(0.014940,-16.600000)
(0.035857,-16.500000)
(0.002988,-16.400000)
(0.014940,-16.300000)
(0.005976,-16.200000)
(0.005976,-16.100000)
(0.000000,-16.000000)
(0.005976,-15.900000)
(0.000000,-15.800000)
(0.000000,-15.700000)
(0.002988,-15.600000)
};


\addplot[xbar,bar width=0.03cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-5,0)}] coordinates {
(0.005837,-32.100000)
(0.002918,-32.000000)
(0.002918,-31.900000)
(0.011673,-31.800000)
(0.011673,-31.700000)
(0.014591,-31.600000)
(0.008755,-31.500000)
(0.029183,-31.400000)
(0.046693,-31.300000)
(0.035019,-31.200000)
(0.070039,-31.100000)
(0.078794,-31.000000)
(0.107977,-30.900000)
(0.125486,-30.800000)
(0.224708,-30.700000)
(0.215953,-30.600000)
(0.285992,-30.500000)
(0.353113,-30.400000)
(0.382296,-30.300000)
(0.501946,-30.200000)
(0.609922,-30.100000)
(0.732490,-30.000000)
(0.820039,-29.900000)
(0.890078,-29.800000)
(1.091440,-29.700000)
(1.152724,-29.600000)
(1.199416,-29.500000)
(1.249027,-29.400000)
(1.438716,-29.300000)
(1.500000,-29.200000)
(1.257782,-29.100000)
(1.333658,-29.000000)
(1.456226,-28.900000)
(1.348249,-28.800000)
(1.362840,-28.700000)
(1.243191,-28.600000)
(1.068093,-28.500000)
(1.015564,-28.400000)
(0.986381,-28.300000)
(0.817121,-28.200000)
(0.732490,-28.100000)
(0.633268,-28.000000)
(0.528210,-27.900000)
(0.475681,-27.800000)
(0.420233,-27.700000)
(0.309339,-27.600000)
(0.245136,-27.500000)
(0.160506,-27.400000)
(0.137160,-27.300000)
(0.113813,-27.200000)
(0.081712,-27.100000)
(0.064202,-27.000000)
(0.072957,-26.900000)
(0.026265,-26.800000)
(0.020428,-26.700000)
(0.023346,-26.600000)
(0.014591,-26.500000)
(0.008755,-26.400000)
(0.008755,-26.300000)
(0.005837,-26.200000)
(0.005837,-26.100000)
(0.000000,-26.000000)
(0.002918,-25.900000)
(0.000000,-25.800000)
(0.002918,-25.700000)
};


\addplot[xbar,bar width=0.03cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x+5,0)}] coordinates {
(0.005917,-42.100000)
(0.002959,-42.000000)
(0.002959,-41.900000)
(0.014793,-41.800000)
(0.008876,-41.700000)
(0.017751,-41.600000)
(0.005917,-41.500000)
(0.032544,-41.400000)
(0.032544,-41.300000)
(0.050296,-41.200000)
(0.071006,-41.100000)
(0.062130,-41.000000)
(0.130178,-40.900000)
(0.115385,-40.800000)
(0.198225,-40.700000)
(0.236686,-40.600000)
(0.275148,-40.500000)
(0.331361,-40.400000)
(0.402367,-40.300000)
(0.532544,-40.200000)
(0.618343,-40.100000)
(0.718935,-40.000000)
(0.834320,-39.900000)
(0.917160,-39.800000)
(1.053254,-39.700000)
(1.168639,-39.600000)
(1.281065,-39.500000)
(1.245562,-39.400000)
(1.346154,-39.300000)
(1.500000,-39.200000)
(1.366864,-39.100000)
(1.366864,-39.000000)
(1.491124,-38.900000)
(1.334320,-38.800000)
(1.363905,-38.700000)
(1.284024,-38.600000)
(1.097633,-38.500000)
(1.044379,-38.400000)
(0.970414,-38.300000)
(0.801775,-38.200000)
(0.801775,-38.100000)
(0.621302,-38.000000)
(0.544379,-37.900000)
(0.497041,-37.800000)
(0.437870,-37.700000)
(0.337278,-37.600000)
(0.224852,-37.500000)
(0.201183,-37.400000)
(0.121302,-37.300000)
(0.124260,-37.200000)
(0.082840,-37.100000)
(0.062130,-37.000000)
(0.062130,-36.900000)
(0.044379,-36.800000)
(0.017751,-36.700000)
(0.023669,-36.600000)
(0.008876,-36.500000)
(0.011834,-36.400000)
(0.008876,-36.300000)
(0.005917,-36.200000)
(0.002959,-36.100000)
(0.002959,-36.000000)
(0.002959,-35.900000)
(0.002959,-35.800000)
};
\end{axis}
\draw [dashed] (P30) -- (Q30);
\draw [dashed] (P29) -- (Q29);
\draw [dashed] (P28) -- (Q28);
\draw [dashed] (P27) -- (Q27);
\draw [dashed] (P26) -- (Q26);
\draw [dashed] (P25) -- (Q25);
\end{tikzpicture}%


==> mse_T3200_hist100.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\usetikzlibrary{calc}
\begin{tikzpicture}

\begin{axis}[%
width=2.5142969in,
height=1.961771in,
at={(1.224167in,0.803229in)},
scale only axis,
xmin=-40,
xmax=7,
xlabel={SNR (dB)},
xmajorgrids,
ymin=-50,
ymax=10,
ylabel={MSE (dB)},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.525468,0.59591)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]


%\addplot [color=blue,solid,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%-40	      0.5044\\
%-35.05	-1.5878\\
%-33	  -2.7985\\
%-30	  -4.9228\\
%-27 	-7.3946\\
%-25.05	-9.1757\\
%-23  	-11.0208\\
%-15.05	-18.7905\\
%-5.05	-28.7691\\
%4.94	-38.7053\\
%};
%\addlegendentry{Lower bound \eqref{eq:cr_variance}  for TBM (64 50)};


\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-40	0.469978690071002\\
-35.05	-1.64666946528513\\
-33	-2.86829139276279\\
-30	-5.00821597001948\\
-27	-7.4866376674201\\
-25.05	-9.22670620490231\\
-23	-11.1302250294069\\
-15.05	-18.8657869377504\\
-5.05	-28.8276014457121\\
4.94	-38.8137612221825\\
};
\addlegendentry{Approximate lower bound from \eqref{eq:mse_approx} \& \eqref{eq:mse_lb}};



\addplot [color=blue,solid,mark=triangle,mark repeat=10,mark options={solid}]
  table[row sep=crcr]{%
-40	0\\
-39.7738693467337	0\\
-39.5477386934673	0\\
-39.321608040201	0\\
-39.0954773869347	0\\
-38.8693467336683	0\\
-38.643216080402	0\\
-38.4170854271357	0\\
-38.1909547738693	0\\
-37.964824120603	0\\
-37.7386934673367	0\\
-37.5125628140704	0\\
-37.286432160804	0\\
-37.0603015075377	0\\
-36.8341708542714	0\\
-36.608040201005	0\\
-36.3819095477387	0\\
-36.1557788944724	0\\
-35.929648241206	0\\
-35.7035175879397	0\\
-35.4773869346734	0\\
-35.251256281407	0\\
-35.0251256281407	0\\
-34.7989949748744	0\\
-34.572864321608	0\\
-34.3467336683417	0\\
-34.1206030150754	0\\
-33.894472361809	0\\
-33.6683417085427	0\\
-33.4422110552764	0\\
-33.2160804020101	0\\
-32.9899497487437	0\\
-32.7638190954774	0\\
-32.5376884422111	0\\
-32.3115577889447	0\\
-32.0854271356784	0\\
-31.8592964824121	0\\
-31.6331658291457	0\\
-31.4070351758794	0\\
-31.1809045226131	0\\
-30.9547738693467	0\\
-30.7286432160804	0\\
-30.5025125628141	0\\
-30.2763819095477	0\\
-30.0502512562814	0\\
-29.8241206030151	0\\
-29.5979899497487	0\\
-29.3718592964824	0\\
-29.1457286432161	0\\
-28.9195979899498	0\\
-28.6934673366834	0\\
-28.4673366834171	-4.36216422960172\\
-28.2412060301508	-4.9477011591224\\
-28.0150753768844	-5.42131361619016\\
-27.7889447236181	-5.83981251642047\\
-27.5628140703518	-6.22401042700926\\
-27.3366834170854	-6.58430246199089\\
-27.1105527638191	-6.92676252128115\\
-26.8844221105528	-7.2553020521695\\
-26.6582914572864	-7.57261390851903\\
-26.4321608040201	-7.88064493247407\\
-26.2060301507538	-8.18085633996844\\
-25.9798994974874	-8.47437784554489\\
-25.7537688442211	-8.76210412922927\\
-25.5276381909548	-9.04475798411431\\
-25.3015075376884	-9.32293320474002\\
-25.0753768844221	-9.59712462874336\\
-24.8492462311558	-9.86774973930994\\
-24.6231155778894	-10.135164554215\\
-24.3969849246231	-10.3996755448485\\
-24.1708542713568	-10.6615487332627\\
-23.9447236180905	-10.921016742758\\
-23.7185929648241	-11.1782843378097\\
-23.4924623115578	-11.4335328310062\\
-23.2663316582915	-11.6869236280232\\
-23.0402010050251	-11.9386011082955\\
-22.8140703517588	-12.1886949876702\\
-22.5879396984925	-12.4373222727467\\
-22.3618090452261	-12.6845888901915\\
-22.1356783919598	-12.9305910549657\\
-21.9095477386935	-13.1754164270568\\
-21.6834170854271	-13.4191450955474\\
-21.4572864321608	-13.6618504206988\\
-21.2311557788945	-13.9035997584821\\
-21.0050251256281	-14.1444550871674\\
-20.7788944723618	-14.3844735518233\\
-20.5527638190955	-14.623707939628\\
-20.3266331658291	-14.862207096555\\
-20.1005025125628	-15.1000162941392\\
-19.8743718592965	-15.3371775535311\\
-19.6482412060302	-15.5737299328469\\
-19.4221105527638	-15.809709782838\\
-19.1959798994975	-16.0451509751097\\
-18.9698492462312	-16.2800851064589\\
-18.7437185929648	-16.5145416823618\\
-18.5175879396985	-16.7485482821933\\
-18.2914572864322	-16.9821307083861\\
-18.0653266331658	-17.2153131214266\\
-17.8391959798995	-17.4481181623191\\
-17.6130653266332	-17.680567063934\\
-17.3869346733668	-17.9126797524622\\
-17.1608040201005	-18.1444749400452\\
-16.9346733668342	-18.3759702095089\\
-16.7085427135678	-18.6071820920193\\
-16.4824120603015	-18.8381261383731\\
-16.2562814070352	-19.0688169845558\\
-16.0301507537688	-19.2992684121215\\
-15.8040201005025	-19.5294934038881\\
-15.5778894472362	-19.7595041953848\\
-15.3517587939699	-19.989312322439\\
-15.1256281407035	-20.2189286652523\\
-14.8994974874372	-20.4483634892694\\
-14.6733668341709	-20.6776264831239\\
-14.4472361809045	-20.9067267939048\\
-14.2211055276382	-21.1356730599683\\
-13.9949748743719	-21.364473441498\\
-13.7688442211055	-21.5931356489929\\
-13.5427135678392	-21.8216669698498\\
-13.3165829145729	-22.0500742931878\\
-13.0904522613065	-22.27836413305\\
-12.8643216080402	-22.5065426501075\\
-12.6381909547739	-22.734615671973\\
-12.4120603015075	-22.9625887122317\\
-12.1859296482412	-23.1904669882788\\
-11.9597989949749	-23.41825543805\\
-11.7336683417085	-23.645958735724\\
-11.5075376884422	-23.8735813064674\\
-11.2814070351759	-24.1011273402881\\
-11.0552763819095	-24.3286008050602\\
-10.8291457286432	-24.5560054587712\\
-10.6030150753769	-24.7833448610477\\
-10.3768844221106	-25.0106223840066\\
-10.1507537688442	-25.2378412224704\\
-9.92462311557789	-25.4650044035957\\
-9.69849246231156	-25.6921147959468\\
-9.47236180904522	-25.919175118048\\
-9.24623115577889	-26.1461879464552\\
-9.02010050251256	-26.3731557233644\\
-8.79396984924623	-26.6000807637988\\
-8.5678391959799	-26.8269652623911\\
-8.34170854271357	-27.0538112997845\\
-8.11557788944724	-27.2806208486872\\
-7.88944723618091	-27.5073957795831\\
-7.66331658291458	-27.7341378661355\\
-7.43718592964824	-27.9608487902919\\
-7.21105527638191	-28.1875301471107\\
-6.98492462311557	-28.4141834493254\\
-6.75879396984924	-28.6408101316623\\
-6.53266331658291	-28.8674115549222\\
-6.30653266331658	-29.0939890098478\\
-6.08040201005025	-29.3205437207766\\
-5.85427135678392	-29.5470768491045\\
-5.62814070351759	-29.7735894965601\\
-5.40201005025126	-30.0000827083067\\
-5.17587939698493	-30.2265574758763\\
-4.94974874371859	-30.453014739958\\
-4.72361809045226	-30.679455393022\\
-4.49748743718593	-30.9058802818217\\
-4.2713567839196	-31.1322902097539\\
-4.04522613065327	-31.3586859390977\\
-3.81909547738694	-31.5850681931389\\
-3.5929648241206	-31.8114376581762\\
-3.36683417085427	-32.0377949854286\\
-3.14070351758794	-32.264140792843\\
-2.91457286432161	-32.4904756668025\\
-2.68844221105527	-32.7168001637471\\
-2.46231155778894	-32.9431148117187\\
-2.23618090452261	-33.1694201118138\\
-2.01005025125628	-33.3957165395604\\
-1.78391959798995	-33.6220045462477\\
-1.55778894472362	-33.8482845601432\\
-1.33165829145729	-34.0745569876905\\
-1.10552763819096	-34.3008222146229\\
-0.879396984924625	-34.5270806070149\\
-0.653266331658294	-34.7533325122989\\
-0.427135678391963	-34.9795782602108\\
-0.201005025125632	-35.2058181636972\\
0.0251256281407066	-35.4320525197751\\
0.251256281407038	-35.658281610343\\
0.477386934673369	-35.8845057029465\\
0.7035175879397	-36.1107250515223\\
0.929648241206031	-36.3369398970942\\
1.15577889447236	-36.5631504684154\\
1.38190954773869	-36.7893569826097\\
1.60804020100503	-37.0155596457558\\
1.83417085427136	-37.2417586534495\\
2.06030150753769	-37.4679541913561\\
2.28643216080402	-37.6941464356848\\
2.51256281407035	-37.9203355537013\\
2.73869346733668	-38.1465217041554\\
2.96482412060301	-38.3727050377466\\
3.19095477386934	-38.598885697497\\
3.41708542713568	-38.8250638191795\\
3.64321608040201	-39.0512395316455\\
3.86934673366834	-39.2774129572249\\
4.09547738693468	-39.5035842120138\\
4.32160804020101	-39.7297534062193\\
4.54773869346734	-39.9559206444471\\
4.77386934673367	-40.1820860260032\\
5	-40.408249645114\\
};
\addlegendentry{AMP theoretical performance \cite{kadmon18}};

\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
  -40.0000    2.0444\\
  -35.0500    1.9460\\
  -33.0000    1.8564\\
  -30.0000    1.5958\\
  -29.0000    1.4403\\
  -28.0000    1.2024\\
  -27.0000    0.7892\\
  -26.0000   -0.1168\\
  -25.0500   -2.6100\\
  -15.0500  -18.2651\\
   -5.0500  -27.4415\\
    4.9400  -33.2409\\
};
\addlegendentry{GN algorithm \cite{sorber13} with random initialization};

\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
  -40.0000    1.6137\\
  -35.0500    1.2092\\
  -33.0000    0.8161\\
  -30.0000   -0.4633\\
  -29.0000   -1.2580\\
  -28.0000   -2.3736\\
  -27.0000   -3.9070\\
  -26.0000   -5.7264\\
  -25.0500   -7.2469\\
  -15.0500  -18.3046\\
   -5.0500  -28.3741\\
    4.9400  -38.3705\\
};
\addlegendentry{GN algorithm \cite{sorber13} with genie initialization};


\coordinate (P30) at (axis cs:-30, 1.5958);
\coordinate (P29) at (axis cs:-29, 1.4403);
\coordinate (P28) at (axis cs:-28, 1.2024);
\coordinate (P27) at (axis cs:-27, 0.7892);
\coordinate (P26) at (axis cs:-26, -0.1168);
\coordinate (P25) at (axis cs:-25, -2.6100);
\end{axis}

\def\x{24} % reference of histograms

\begin{axis}[%
width=2.5142969in,
height=1.961771in,
at={(1.224167in,3.203229in)},
scale only axis,
%xmin=-40,
%xmax=7,
xmin=-6,
xmax=0,
xticklabels={-31,-30,...,-\x},
xlabel={SNR (dB)},
xmajorgrids,
ymin=-15,
ymax=5,
ylabel={MSE (dB)},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.525468,0.59591)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\coordinate (Q30) at (axis cs:-30+\x, 1.5958);
\coordinate (Q29) at (axis cs:-29+\x,  1.4403);
\coordinate (Q28) at (axis cs:-28+\x, 1.2024);
\coordinate (Q27) at (axis cs:-27+\x, 0.7892);
\coordinate (Q26) at (axis cs:-26+\x, -0.1168);
\coordinate (Q25) at (axis cs:-25+\x, -2.6100);

\addplot[xbar,bar width=0.001cm,draw=blue,axis y line = none,shift={(axis direction cs:\x-40,0)}] coordinates {
(0.000194,0.050000)
(0.000000,0.110000)
(0.000000,0.170000)
(0.000000,0.230000)
(0.000000,0.290000)
(0.000194,0.350000)
(0.000194,0.410000)
(0.000583,0.470000)
(0.000194,0.530000)
(0.002526,0.590000)
(0.001748,0.650000)
(0.006605,0.710000)
(0.005828,0.770000)
(0.009519,0.830000)
(0.013599,0.890000)
(0.021176,0.950000)
(0.028558,1.010000)
(0.041963,1.070000)
(0.058865,1.130000)
(0.086647,1.190000)
(0.123559,1.250000)
(0.160666,1.310000)
(0.229633,1.370000)
(0.281894,1.430000)
(0.380197,1.490000)
(0.461793,1.550000)
(0.614104,1.610000)
(0.723676,1.670000)
(0.885119,1.730000)
(1.051807,1.790000)
(1.193628,1.850000)
(1.305142,1.910000)
(1.420347,1.970000)
(1.476493,2.030000)
(1.500000,2.090000)
(1.452014,2.150000)
(1.343803,2.210000)
(1.161961,2.270000)
(0.980508,2.330000)
(0.765251,2.390000)
(0.576415,2.450000)
(0.399819,2.510000)
(0.280339,2.570000)
(0.169214,2.630000)
(0.100635,2.690000)
(0.059254,2.750000)
(0.029141,2.810000)
(0.015153,2.870000)
(0.007188,2.930000)
(0.000389,2.990000)
 };

\addplot[xbar,bar width=0.001cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-35,0)}] coordinates {
(0.000206,-0.120000)
(0.000000,-0.057000)
(0.000000,0.006000)
(0.000823,0.069000)
(0.000206,0.132000)
(0.000411,0.195000)
(0.001029,0.258000)
(0.002057,0.321000)
(0.002057,0.384000)
(0.002263,0.447000)
(0.004115,0.510000)
(0.005555,0.573000)
(0.011727,0.636000)
(0.014196,0.699000)
(0.019956,0.762000)
(0.029008,0.825000)
(0.038678,0.888000)
(0.055342,0.951000)
(0.087437,1.014000)
(0.117679,1.077000)
(0.155534,1.140000)
(0.213551,1.203000)
(0.286586,1.266000)
(0.368468,1.329000)
(0.483267,1.392000)
(0.586751,1.455000)
(0.727472,1.518000)
(0.878892,1.581000)
(1.004595,1.644000)
(1.175559,1.707000)
(1.283569,1.770000)
(1.406186,1.833000)
(1.472226,1.896000)
(1.499177,1.959000)
(1.500000,2.022000)
(1.453710,2.085000)
(1.283569,2.148000)
(1.134001,2.211000)
(0.920450,2.274000)
(0.729735,2.337000)
(0.523591,2.400000)
(0.384515,2.463000)
(0.266630,2.526000)
(0.171787,2.589000)
(0.112125,2.652000)
(0.072418,2.715000)
(0.046084,2.778000)
(0.026128,2.841000)
(0.011933,2.904000)
(0.002057,2.967000)
 };

\addplot[xbar,bar width=0.001cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-33,0)}] coordinates {
(0.000208,-0.360000)
(0.000208,-0.292000)
(0.000208,-0.224000)
(0.000208,-0.156000)
(0.001455,-0.088000)
(0.001039,-0.020000)
(0.001039,0.048000)
(0.002078,0.116000)
(0.002494,0.184000)
(0.004780,0.252000)
(0.006234,0.320000)
(0.008520,0.388000)
(0.012884,0.456000)
(0.015378,0.524000)
(0.028055,0.592000)
(0.039277,0.660000)
(0.056110,0.728000)
(0.070865,0.796000)
(0.108687,0.864000)
(0.137573,0.932000)
(0.172485,1.000000)
(0.227764,1.068000)
(0.311305,1.136000)
(0.404821,1.204000)
(0.496052,1.272000)
(0.615337,1.340000)
(0.767041,1.408000)
(0.932461,1.476000)
(1.045511,1.544000)
(1.182045,1.612000)
(1.319618,1.680000)
(1.414796,1.748000)
(1.500000,1.816000)
(1.486284,1.884000)
(1.487531,1.952000)
(1.380507,2.020000)
(1.252909,2.088000)
(1.076475,2.156000)
(0.867207,2.224000)
(0.700748,2.292000)
(0.547382,2.360000)
(0.384871,2.428000)
(0.270366,2.496000)
(0.174979,2.564000)
(0.110349,2.632000)
(0.071488,2.700000)
(0.048836,2.768000)
(0.022236,2.836000)
(0.011222,2.904000)
(0.001455,2.972000)
};

\addplot[xbar,bar width=0.03cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-30,0)}] coordinates {
(0.000136,-3.500000)
(0.000000,-3.337000)
(0.000000,-3.174000)
(0.000000,-3.011000)
(0.000068,-2.848000)
(0.000068,-2.685000)
(0.000136,-2.522000)
(0.000339,-2.359000)
(0.000407,-2.196000)
(0.000136,-2.033000)
(0.000339,-1.870000)
(0.000679,-1.707000)
(0.001018,-1.544000)
(0.001358,-1.381000)
(0.001086,-1.218000)
(0.002444,-1.055000)
(0.003802,-0.892000)
(0.005160,-0.729000)
(0.007196,-0.566000)
(0.008961,-0.403000)
(0.016361,-0.240000)
(0.025458,-0.077000)
(0.041208,0.086000)
(0.061303,0.249000)
(0.099796,0.412000)
(0.153971,0.575000)
(0.245214,0.738000)
(0.369722,0.901000)
(0.521724,1.064000)
(0.685743,1.227000)
(0.840869,1.390000)
(0.900000,1.553000)
(0.877529,1.716000)
(0.744671,1.879000)
(0.545282,2.042000)
(0.334080,2.205000)
(0.169993,2.368000)
(0.082349,2.531000)
(0.032179,2.694000)
(0.008079,2.857000)
};

\addplot[xbar,bar width=0.04cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-29,0)}] coordinates {
(0.000065,-4.600000)
(0.000131,-4.410000)
(0.000131,-4.220000)
(0.000261,-4.030000)
(0.000131,-3.840000)
(0.000392,-3.650000)
(0.000784,-3.460000)
(0.000588,-3.270000)
(0.001242,-3.080000)
(0.001438,-2.890000)
(0.001830,-2.700000)
(0.001700,-2.510000)
(0.002223,-2.320000)
(0.003661,-2.130000)
(0.003530,-1.940000)
(0.004511,-1.750000)
(0.006080,-1.560000)
(0.006864,-1.370000)
(0.011048,-1.180000)
(0.013925,-0.990000)
(0.019547,-0.800000)
(0.023273,-0.610000)
(0.037917,-0.420000)
(0.055633,-0.230000)
(0.081194,-0.040000)
(0.116757,0.150000)
(0.180431,0.340000)
(0.267575,0.530000)
(0.388451,0.720000)
(0.530508,0.910000)
(0.708782,1.100000)
(0.839725,1.290000)
(0.900000,1.480000)
(0.821094,1.670000)
(0.648834,1.860000)
(0.429309,2.050000)
(0.248355,2.240000)
(0.119438,2.430000)
(0.046611,2.620000)
(0.013402,2.810000)
 };
 
\addplot[xbar,bar width=0.05cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-28,0)}] coordinates {
(0.000063,-6.600000)
(0.000000,-6.359000)
(0.000126,-6.118000)
(0.000251,-5.877000)
(0.000377,-5.636000)
(0.000690,-5.395000)
(0.000628,-5.154000)
(0.001318,-4.913000)
(0.002636,-4.672000)
(0.003138,-4.431000)
(0.004456,-4.190000)
(0.004895,-3.949000)
(0.005334,-3.708000)
(0.007405,-3.467000)
(0.008472,-3.226000)
(0.012426,-2.985000)
(0.012238,-2.744000)
(0.014748,-2.503000)
(0.015501,-2.262000)
(0.021777,-2.021000)
(0.024726,-1.780000)
(0.032132,-1.539000)
(0.038533,-1.298000)
(0.049955,-1.057000)
(0.064891,-0.816000)
(0.086730,-0.575000)
(0.124071,-0.334000)
(0.179046,-0.093000)
(0.256865,0.148000)
(0.376857,0.389000)
(0.521386,0.630000)
(0.693090,0.871000)
(0.843142,1.112000)
(0.900000,1.353000)
(0.799024,1.594000)
(0.578181,1.835000)
(0.349745,2.076000)
(0.164486,2.317000)
(0.063071,2.558000)
(0.013305,2.799000)
};

\addplot[xbar,bar width=0.05cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-27,0)}] coordinates {
(0.000075,-7.600000)
(0.000151,-7.334000)
(0.001132,-7.068000)
(0.001509,-6.802000)
(0.002037,-6.536000)
(0.005131,-6.270000)
(0.008149,-6.004000)
(0.011393,-5.738000)
(0.017279,-5.472000)
(0.022485,-5.206000)
(0.028446,-4.940000)
(0.031539,-4.674000)
(0.035161,-4.408000)
(0.043536,-4.142000)
(0.048139,-3.876000)
(0.045423,-3.610000)
(0.050931,-3.344000)
(0.055684,-3.078000)
(0.058853,-2.812000)
(0.066474,-2.546000)
(0.065342,-2.280000)
(0.072359,-2.014000)
(0.085488,-1.748000)
(0.103672,-1.482000)
(0.120800,-1.216000)
(0.152037,-0.950000)
(0.190594,-0.684000)
(0.242203,-0.418000)
(0.324975,-0.152000)
(0.418461,0.114000)
(0.565443,0.380000)
(0.698541,0.646000)
(0.827716,0.912000)
(0.900000,1.178000)
(0.848466,1.444000)
(0.651232,1.710000)
(0.423592,1.976000)
(0.217757,2.242000)
(0.083526,2.508000)
(0.019542,2.774000)
};

\addplot[xbar,bar width=0.07cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-26,0)}] coordinates {
(0.000210,-9.300000)
(0.000420,-8.992000)
(0.001996,-8.684000)
(0.003782,-8.376000)
(0.006723,-8.068000)
(0.016809,-7.760000)
(0.032882,-7.452000)
(0.056204,-7.144000)
(0.091607,-6.836000)
(0.125225,-6.528000)
(0.155795,-6.220000)
(0.190674,-5.912000)
(0.208007,-5.604000)
(0.214311,-5.296000)
(0.215887,-4.988000)
(0.211369,-4.680000)
(0.193930,-4.372000)
(0.198342,-4.064000)
(0.179118,-3.756000)
(0.175336,-3.448000)
(0.171344,-3.140000)
(0.163464,-2.832000)
(0.175441,-2.524000)
(0.185736,-2.216000)
(0.197292,-1.908000)
(0.227968,-1.600000)
(0.256963,-1.292000)
(0.300560,-0.984000)
(0.364433,-0.676000)
(0.451103,-0.368000)
(0.547648,-0.060000)
(0.681277,0.248000)
(0.792740,0.556000)
(0.900000,0.864000)
(0.882561,1.172000)
(0.789903,1.480000)
(0.587989,1.788000)
(0.358550,2.096000)
(0.157371,2.404000)
(0.034458,2.712000)
};


\addplot[xbar,bar width=0.1cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-25,0)}] coordinates {
(0.000120,-11.100000)
(0.000600,-10.747000)
(0.002519,-10.394000)
(0.008995,-10.041000)
(0.024107,-9.688000)
(0.068843,-9.335000)
(0.156397,-8.982000)
(0.294803,-8.629000)
(0.471828,-8.276000)
(0.656410,-7.923000)
(0.825520,-7.570000)
(0.900000,-7.217000)
(0.863539,-6.864000)
(0.781503,-6.511000)
(0.636980,-6.158000)
(0.492457,-5.805000)
(0.372641,-5.452000)
(0.297681,-5.099000)
(0.245389,-4.746000)
(0.200653,-4.393000)
(0.175346,-4.040000)
(0.159395,-3.687000)
(0.148961,-3.334000)
(0.149440,-2.981000)
(0.154478,-2.628000)
(0.163713,-2.275000)
(0.169590,-1.922000)
(0.176546,-1.569000)
(0.206170,-1.216000)
(0.216844,-0.863000)
(0.252945,-0.510000)
(0.294803,-0.157000)
(0.333782,0.196000)
(0.370482,0.549000)
(0.399147,0.902000)
(0.422295,1.255000)
(0.381397,1.608000)
(0.290005,1.961000)
(0.179184,2.314000)
(0.048094,2.667000)
};

\addplot[xbar,bar width=0.02cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-15,0)}] coordinates {
(0.000325,-22.200000)
(0.005477,-21.570000)
(0.052545,-20.940000)
(0.265653,-20.310000)
(0.832098,-19.680000)
(1.476249,-19.050000)
(1.500000,-18.420000)
(0.900043,-17.790000)
(0.311149,-17.160000)
(0.068433,-16.530000)
(0.008513,-15.900000)
(0.000868,-15.270000)
(0.000000,-14.640000)
(0.000000,-14.010000)
(0.000000,-13.380000)
(0.000000,-12.750000)
(0.000000,-12.120000)
(0.000000,-11.490000)
(0.000000,-10.860000)
(0.000000,-10.230000)
(0.000000,-9.600000)
(0.000000,-8.970000)
(0.000000,-8.340000)
(0.000000,-7.710000)
(0.000000,-7.080000)
(0.000000,-6.450000)
(0.000108,-5.820000)
(0.000217,-5.190000)
(0.000000,-4.560000)
(0.000271,-3.930000)
(0.000271,-3.300000)
(0.000217,-2.670000)
(0.000000,-2.040000)
(0.000000,-1.410000)
(0.000000,-0.780000)
(0.000000,-0.150000)
(0.000000,0.480000)
(0.000054,1.110000)
(0.000054,1.740000)
(0.000054,2.370000)
};


\addplot[xbar,bar width=0.02cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x-5,0)}] coordinates {
(0.000038,-32.800000)
(0.003885,-31.900000)
(0.083620,-31.000000)
(0.608377,-30.100000)
(1.500000,-29.200000)
(1.241141,-28.300000)
(0.359711,-27.400000)
(0.041618,-26.500000)
(0.003692,-25.600000)
(0.001154,-24.700000)
(0.000538,-23.800000)
(0.000308,-22.900000)
(0.000154,-22.000000)
(0.000192,-21.100000)
(0.000038,-20.200000)
(0.000000,-19.300000)
(0.000000,-18.400000)
(0.000000,-17.500000)
(0.000000,-16.600000)
(0.000000,-15.700000)
(0.000000,-14.800000)
(0.000038,-13.900000)
(0.000038,-13.000000)
(0.000038,-12.100000)
(0.000000,-11.200000)
(0.000038,-10.300000)
(0.000115,-9.400000)
(0.000077,-8.500000)
(0.000077,-7.600000)
(0.000077,-6.700000)
(0.000115,-5.800000)
(0.000115,-4.900000)
(0.000192,-4.000000)
(0.000231,-3.100000)
(0.000077,-2.200000)
(0.000231,-1.300000)
(0.000000,-0.400000)
(0.000038,0.500000)
(0.000115,1.400000)
(0.000269,2.300000)
};


\addplot[xbar,bar width=0.02cm,draw=blue,fill=blue,axis y line = none,shift={(axis direction cs:\x+5,0)}] coordinates {
(0.005444,-42.000000)
(0.190782,-40.870000)
(1.204576,-39.740000)
(1.500000,-38.610000)
(0.382331,-37.480000)
(0.028056,-36.350000)
(0.005812,-35.220000)
(0.005210,-34.090000)
(0.003874,-32.960000)
(0.003006,-31.830000)
(0.002538,-30.700000)
(0.002204,-29.570000)
(0.001870,-28.440000)
(0.000935,-27.310000)
(0.000601,-26.180000)
(0.000701,-25.050000)
(0.000234,-23.920000)
(0.000134,-22.790000)
(0.000100,-21.660000)
(0.000067,-20.530000)
(0.000033,-19.400000)
(0.000100,-18.270000)
(0.000000,-17.140000)
(0.000000,-16.010000)
(0.000000,-14.880000)
(0.000033,-13.750000)
(0.000000,-12.620000)
(0.000100,-11.490000)
(0.000033,-10.360000)
(0.000067,-9.230000)
(0.000134,-8.100000)
(0.000067,-6.970000)
(0.000067,-5.840000)
(0.000200,-4.710000)
(0.000134,-3.580000)
(0.000100,-2.450000)
(0.000033,-1.320000)
(0.000033,-0.190000)
(0.000033,0.940000)
(0.000367,2.070000)
};
\end{axis}
\draw [dashed] (P30) -- (Q30);
\draw [dashed] (P29) -- (Q29);
\draw [dashed] (P28) -- (Q28);
\draw [dashed] (P27) -- (Q27);
\draw [dashed] (P26) -- (Q26);
\draw [dashed] (P25) -- (Q25);

\end{tikzpicture}%
